Architecture-Aware Synthesis of Phase Polynomials for NISQ Devices

We propose a new algorithm to synthesise quantum circuits for phase polynomials, which takes into account the qubit connectivity of the quantum computer. We focus on the architectures of currently available NISQ devices. Our algorithm generates circuits with a smaller CNOT depth than the algorithms currently used in Staq and tket, while improving the runtime with respect the former.

==> figures/3qExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1) {};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=green smallvertex] (17) at (-4.5, 2) {};
		\node [style=green smallvertex] (18) at (-3.5, 2) {};
		\node [style=green smallvertex] (19) at (-2.5, 2) {};
		\node [style=green smallvertex] (20) at (-1.5, 2) {};
		\node [style=green smallvertex] (21) at (-4.5, 2) {$\alpha_1$};
		\node [style=green smallvertex] (22) at (-3.5, 2) {$\alpha_2$};
		\node [style=green smallvertex] (23) at (-2.5, 2) {$\alpha_3$};
		\node [style=green smallvertex] (24) at (-1.5, 2) {$\alpha_4$};
		\node [style=green vertex] (25) at (-5, 0.5) {};
		\node [style=green vertex] (26) at (-5, 0) {};
		\node [style=green vertex] (27) at (-4, 1) {};
		\node [style=green vertex] (28) at (-4, 0.5) {};
		\node [style=green vertex] (29) at (-3, 0) {};
		\node [style=green vertex] (30) at (-3, 1) {};
		\node [style=green vertex] (31) at (-2, 0) {};
		\node [style=red vertex] (32) at (-4.5, 1.5) {};
		\node [style=red vertex] (33) at (-3.5, 1.5) {};
		\node [style=red vertex] (34) at (-2.5, 1.5) {};
		\node [style=red vertex] (35) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (21) to (32);
		\draw (22) to (33);
		\draw (34) to (23);
		\draw (24) to (35);
		\draw (35) to (31);
		\draw (29) to (34);
		\draw (30) to (34);
		\draw (33) to (27);
		\draw (33) to (28);
		\draw (32) to (25);
		\draw (26) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3qExample1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1) {};
		\node [style=none] (1) at (-6.5, 0.5) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=green smallvertex] (17) at (-4.5, 2) {};
		\node [style=green smallvertex] (18) at (-3.5, 2) {};
		\node [style=green smallvertex] (19) at (-2.5, 2) {};
		\node [style=green smallvertex] (20) at (-1.5, 2) {};
		\node [style=green smallvertex] (21) at (-4.5, 2) {$\alpha_1$};
		\node [style=green smallvertex] (22) at (-3.5, 2) {$\alpha_2$};
		\node [style=green smallvertex] (23) at (-2.5, 2) {$\alpha_3$};
		\node [style=green smallvertex] (24) at (-1.5, 2) {$\alpha_4$};
		\node [style=green vertex] (25) at (-5, 0.5) {};
		\node [style=green vertex] (26) at (-5, 0) {};
		\node [style=green vertex] (27) at (-4, 1) {};
		\node [style=green vertex] (28) at (-4, 0.5) {};
		\node [style=green vertex] (29) at (-3, 0) {};
		\node [style=green vertex] (30) at (-3, 1) {};
		\node [style=green vertex] (31) at (-2, 0) {};
		\node [style=red vertex] (32) at (-4.5, 1.5) {};
		\node [style=red vertex] (33) at (-3.5, 1.5) {};
		\node [style=red vertex] (34) at (-2.5, 1.5) {};
		\node [style=red vertex] (35) at (-1.5, 1.5) {};
		\node [style=green vertex] (36) at (-6, 1) {};
		\node [style=red vertex] (37) at (-6, 0.5) {};
		\node [style=green vertex] (38) at (-5.5, 1) {};
		\node [style=red vertex] (39) at (-5.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (21) to (32);
		\draw (22) to (33);
		\draw (34) to (23);
		\draw (24) to (35);
		\draw (35) to (31);
		\draw (29) to (34);
		\draw (30) to (34);
		\draw (33) to (27);
		\draw (33) to (28);
		\draw (32) to (25);
		\draw (26) to (32);
		\draw (37) to (36);
		\draw (39) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3qExample10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1) {};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=green smallvertex] (18) at (-3, 2) {};
		\node [style=green smallvertex] (19) at (-2.25, 2) {};
		\node [style=green smallvertex] (22) at (-3, 2) {$\alpha_2$};
		\node [style=green smallvertex] (23) at (-2.25, 2) {$\alpha_3$};
		\node [style=green vertex] (25) at (-4, 0.5) {};
		\node [style=green vertex] (27) at (-3.5, 1) {};
		\node [style=green vertex] (28) at (-3.5, 0.5) {};
		\node [style=green vertex] (29) at (-2.75, 0) {};
		\node [style=green vertex] (30) at (-2.75, 1) {};
		\node [style=green vertex] (31) at (-5, 0) {$\alpha_4$};
		\node [style=red vertex] (33) at (-3, 1.5) {};
		\node [style=red vertex] (34) at (-2.25, 1.5) {};
		\node [style=green vertex] (35) at (-4.5, 0) {};
		\node [style=red vertex] (36) at (-4.5, 0.5) {};
		\node [style=green vertex] (37) at (-2.25, 0) {};
		\node [style=red vertex] (38) at (-2.25, 0.5) {};
		\node [style=green vertex] (39) at (-3.5, 0) {};
		\node [style=green vertex] (40) at (-4, 0.5) {$\alpha_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (22) to (33);
		\draw (34) to (23);
		\draw (29) to (34);
		\draw (30) to (34);
		\draw (33) to (27);
		\draw (33) to (28);
		\draw (36) to (35);
		\draw (38) to (37);
		\draw (39) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3qExample11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1) {};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=green smallvertex] (18) at (-2.5, 2) {};
		\node [style=green smallvertex] (19) at (-1.75, 2) {};
		\node [style=green smallvertex] (22) at (-2.5, 2) {$\alpha_2$};
		\node [style=green smallvertex] (23) at (-1.75, 2) {$\alpha_3$};
		\node [style=green vertex] (25) at (-4, 0.5) {};
		\node [style=green vertex] (28) at (-3, 0.5) {};
		\node [style=green vertex] (29) at (-2.25, 0) {};
		\node [style=green vertex] (30) at (-2.25, 1) {};
		\node [style=green vertex] (31) at (-5, 0) {$\alpha_4$};
		\node [style=red vertex] (33) at (-2.5, 1.5) {};
		\node [style=red vertex] (34) at (-1.75, 1.5) {};
		\node [style=green vertex] (35) at (-4.5, 0) {};
		\node [style=red vertex] (36) at (-4.5, 0.5) {};
		\node [style=green vertex] (37) at (-1, 0) {};
		\node [style=red vertex] (38) at (-1, 0.5) {};
		\node [style=green vertex] (39) at (-3, 0) {};
		\node [style=green vertex] (40) at (-4, 0.5) {$\alpha_1$};
		\node [style=green vertex] (41) at (-3.5, 1) {};
		\node [style=red vertex] (42) at (-3.5, 0.5) {};
		\node [style=green vertex] (43) at (-1.5, 1) {};
		\node [style=red vertex] (44) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (22) to (33);
		\draw (34) to (23);
		\draw (29) to (34);
		\draw (30) to (34);
		\draw (33) to (28);
		\draw (36) to (35);
		\draw (38) to (37);
		\draw (42) to (41);
		\draw (44) to (43);
		\draw (39) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3qExample12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1) {};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=green smallvertex] (18) at (-2, 2) {};
		\node [style=green smallvertex] (19) at (-1.25, 2) {};
		\node [style=green smallvertex] (22) at (-2, 2) {$\alpha_2$};
		\node [style=green smallvertex] (23) at (-1.25, 2) {$\alpha_3$};
		\node [style=green vertex] (25) at (-4, 0.5) {};
		\node [style=green vertex] (28) at (-2.5, 0.5) {};
		\node [style=green vertex] (29) at (-1.75, 0) {};
		\node [style=green vertex] (30) at (-1.75, 1) {};
		\node [style=green vertex] (31) at (-5, 0) {$\alpha_4$};
		\node [style=red vertex] (33) at (-2, 1.5) {};
		\node [style=red vertex] (34) at (-1.25, 1.5) {};
		\node [style=green vertex] (35) at (-4.5, 0) {};
		\node [style=red vertex] (36) at (-4.5, 0.5) {};
		\node [style=green vertex] (37) at (-0.25, 0) {};
		\node [style=red vertex] (38) at (-0.25, 0.5) {};
		\node [style=green vertex] (40) at (-4, 0.5) {$\alpha_1$};
		\node [style=green vertex] (41) at (-3.5, 1) {};
		\node [style=red vertex] (42) at (-3.5, 0.5) {};
		\node [style=green vertex] (43) at (-0.75, 1) {};
		\node [style=red vertex] (44) at (-0.75, 0.5) {};
		\node [style=green vertex] (45) at (-1.25, 0) {};
		\node [style=red vertex] (46) at (-1.25, 0.5) {};
		\node [style=green vertex] (47) at (-3, 0) {};
		\node [style=red vertex] (48) at (-3, 0.5) {};
		\node [style=green vertex] (49) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (22) to (33);
		\draw (34) to (23);
		\draw (29) to (34);
		\draw (30) to (34);
		\draw (33) to (28);
		\draw (36) to (35);
		\draw (38) to (37);
		\draw (42) to (41);
		\draw (44) to (43);
		\draw (46) to (45);
		\draw (48) to (47);
		\draw (49) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3qExample13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1) {};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=green smallvertex] (19) at (-1.5, 2) {};
		\node [style=green smallvertex] (23) at (-1.5, 2) {$\alpha_3$};
		\node [style=green vertex] (25) at (-4, 0.5) {};
		\node [style=green vertex] (28) at (-2.5, 0.5) {$\alpha_2$};
		\node [style=green vertex] (29) at (-2, 0) {};
		\node [style=green vertex] (30) at (-2, 1) {};
		\node [style=green vertex] (31) at (-5, 0) {$\alpha_4$};
		\node [style=red vertex] (34) at (-1.5, 1.5) {};
		\node [style=green vertex] (35) at (-4.5, 0) {};
		\node [style=red vertex] (36) at (-4.5, 0.5) {};
		\node [style=green vertex] (37) at (-0.5, 0) {};
		\node [style=red vertex] (38) at (-0.5, 0.5) {};
		\node [style=green vertex] (40) at (-4, 0.5) {$\alpha_1$};
		\node [style=green vertex] (41) at (-3.5, 1) {};
		\node [style=red vertex] (42) at (-3.5, 0.5) {};
		\node [style=green vertex] (43) at (-1, 1) {};
		\node [style=red vertex] (44) at (-1, 0.5) {};
		\node [style=green vertex] (45) at (-1.5, 0) {};
		\node [style=red vertex] (46) at (-1.5, 0.5) {};
		\node [style=green vertex] (47) at (-3, 0) {};
		\node [style=red vertex] (48) at (-3, 0.5) {};
		\node [style=green vertex] (49) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (34) to (23);
		\draw (29) to (34);
		\draw (30) to (34);
		\draw (36) to (35);
		\draw (38) to (37);
		\draw (42) to (41);
		\draw (44) to (43);
		\draw (46) to (45);
		\draw (48) to (47);
		\draw (49) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3qExample14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1) {};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=green smallvertex] (19) at (-1, 2) {};
		\node [style=green smallvertex] (23) at (-1, 2) {$\alpha_3$};
		\node [style=green vertex] (25) at (-4, 0.5) {};
		\node [style=green vertex] (28) at (-2.5, 0.5) {$\alpha_2$};
		\node [style=green vertex] (29) at (-1.5, 0) {};
		\node [style=green vertex] (31) at (-5, 0) {$\alpha_4$};
		\node [style=red vertex] (34) at (-1, 1.5) {};
		\node [style=green vertex] (35) at (-4.5, 0) {};
		\node [style=red vertex] (36) at (-4.5, 0.5) {};
		\node [style=green vertex] (37) at (0.5, 0) {};
		\node [style=red vertex] (38) at (0.5, 0.5) {};
		\node [style=green vertex] (40) at (-4, 0.5) {$\alpha_1$};
		\node [style=green vertex] (41) at (-3.5, 1) {};
		\node [style=red vertex] (42) at (-3.5, 0.5) {};
		\node [style=green vertex] (43) at (0, 1) {};
		\node [style=red vertex] (44) at (0, 0.5) {};
		\node [style=green vertex] (45) at (-0.5, 0) {};
		\node [style=red vertex] (46) at (-0.5, 0.5) {};
		\node [style=green vertex] (47) at (-3, 0) {};
		\node [style=red vertex] (48) at (-3, 0.5) {};
		\node [style=green vertex] (49) at (-1.5, 0.5) {};
		\node [style=green vertex] (50) at (-2, 1) {};
		\node [style=red vertex] (51) at (-2, 0.5) {};
		\node [style=green vertex] (52) at (-1, 1) {};
		\node [style=red vertex] (53) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (34) to (23);
		\draw (29) to (34);
		\draw (36) to (35);
		\draw (38) to (37);
		\draw (42) to (41);
		\draw (44) to (43);
		\draw (46) to (45);
		\draw (48) to (47);
		\draw (49) to (34);
		\draw (51) to (50);
		\draw (53) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3qExample15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1) {};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=green smallvertex] (19) at (-0.5, 2) {};
		\node [style=green smallvertex] (23) at (-0.5, 2) {$\alpha_3$};
		\node [style=green vertex] (25) at (-4, 0.5) {};
		\node [style=green vertex] (28) at (-2.5, 0.5) {$\alpha_2$};
		\node [style=green vertex] (29) at (-1, 0) {};
		\node [style=green vertex] (31) at (-5, 0) {$\alpha_4$};
		\node [style=red vertex] (34) at (-0.5, 1.5) {};
		\node [style=green vertex] (35) at (-4.5, 0) {};
		\node [style=red vertex] (36) at (-4.5, 0.5) {};
		\node [style=green vertex] (37) at (1.5, 0) {};
		\node [style=red vertex] (38) at (1.5, 0.5) {};
		\node [style=green vertex] (40) at (-4, 0.5) {$\alpha_1$};
		\node [style=green vertex] (41) at (-3.5, 1) {};
		\node [style=red vertex] (42) at (-3.5, 0.5) {};
		\node [style=green vertex] (43) at (1, 1) {};
		\node [style=red vertex] (44) at (1, 0.5) {};
		\node [style=green vertex] (45) at (0.5, 0) {};
		\node [style=red vertex] (46) at (0.5, 0.5) {};
		\node [style=green vertex] (47) at (-3, 0) {};
		\node [style=red vertex] (48) at (-3, 0.5) {};
		\node [style=green vertex] (50) at (-2, 1) {};
		\node [style=red vertex] (51) at (-2, 0.5) {};
		\node [style=green vertex] (52) at (0, 1) {};
		\node [style=red vertex] (53) at (0, 0.5) {};
		\node [style=green vertex] (54) at (-1.5, 0.5) {};
		\node [style=red vertex] (55) at (-1.5, 0) {};
		\node [style=green vertex] (56) at (-0.5, 0.5) {};
		\node [style=red vertex] (57) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (34) to (23);
		\draw (29) to (34);
		\draw (36) to (35);
		\draw (38) to (37);
		\draw (42) to (41);
		\draw (44) to (43);
		\draw (46) to (45);
		\draw (48) to (47);
		\draw (51) to (50);
		\draw (53) to (52);
		\draw (55) to (54);
		\draw (57) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3qExample16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1) {};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=green vertex] (25) at (-4, 0.5) {};
		\node [style=green vertex] (28) at (-2.5, 0.5) {$\alpha_2$};
		\node [style=green vertex] (29) at (-1, 0) {$\alpha_3$};
		\node [style=green vertex] (31) at (-5, 0) {$\alpha_4$};
		\node [style=green vertex] (35) at (-4.5, 0) {};
		\node [style=red vertex] (36) at (-4.5, 0.5) {};
		\node [style=green vertex] (37) at (1.5, 0) {};
		\node [style=red vertex] (38) at (1.5, 0.5) {};
		\node [style=green vertex] (40) at (-4, 0.5) {$\alpha_1$};
		\node [style=green vertex] (41) at (-3.5, 1) {};
		\node [style=red vertex] (42) at (-3.5, 0.5) {};
		\node [style=green vertex] (43) at (1, 1) {};
		\node [style=red vertex] (44) at (1, 0.5) {};
		\node [style=green vertex] (45) at (0.5, 0) {};
		\node [style=red vertex] (46) at (0.5, 0.5) {};
		\node [style=green vertex] (47) at (-3, 0) {};
		\node [style=red vertex] (48) at (-3, 0.5) {};
		\node [style=green vertex] (50) at (-2, 1) {};
		\node [style=red vertex] (51) at (-2, 0.5) {};
		\node [style=green vertex] (52) at (0, 1) {};
		\node [style=red vertex] (53) at (0, 0.5) {};
		\node [style=green vertex] (54) at (-1.5, 0.5) {};
		\node [style=red vertex] (55) at (-1.5, 0) {};
		\node [style=green vertex] (56) at (-0.5, 0.5) {};
		\node [style=red vertex] (57) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (36) to (35);
		\draw (38) to (37);
		\draw (42) to (41);
		\draw (44) to (43);
		\draw (46) to (45);
		\draw (48) to (47);
		\draw (51) to (50);
		\draw (53) to (52);
		\draw (55) to (54);
		\draw (57) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3qExample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1) {};
		\node [style=none] (1) at (-6.5, 0.5) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=green smallvertex] (17) at (-5, 2) {};
		\node [style=green smallvertex] (18) at (-3.75, 2) {};
		\node [style=green smallvertex] (19) at (-2.75, 2) {};
		\node [style=green smallvertex] (20) at (-1.75, 2) {};
		\node [style=green smallvertex] (21) at (-5, 2) {$\alpha_1$};
		\node [style=green smallvertex] (22) at (-3.75, 2) {$\alpha_2$};
		\node [style=green smallvertex] (23) at (-2.75, 2) {$\alpha_3$};
		\node [style=green smallvertex] (24) at (-1.75, 2) {$\alpha_4$};
		\node [style=green vertex] (25) at (-5.5, 0.5) {};
		\node [style=green vertex] (26) at (-5.5, 0) {};
		\node [style=green vertex] (27) at (-4.25, 1) {};
		\node [style=green vertex] (28) at (-4.25, 0.5) {};
		\node [style=green vertex] (29) at (-3.25, 0) {};
		\node [style=green vertex] (30) at (-3.25, 1) {};
		\node [style=green vertex] (31) at (-2.25, 0) {};
		\node [style=red vertex] (32) at (-5, 1.5) {};
		\node [style=red vertex] (33) at (-3.75, 1.5) {};
		\node [style=red vertex] (34) at (-2.75, 1.5) {};
		\node [style=red vertex] (35) at (-1.75, 1.5) {};
		\node [style=green vertex] (36) at (-6, 1) {};
		\node [style=red vertex] (37) at (-6, 0.5) {};
		\node [style=green vertex] (38) at (-4.75, 1) {};
		\node [style=red vertex] (39) at (-4.75, 0.5) {};
		\node [style=green vertex] (40) at (-5.5, 1) {};
		\node [style=none] (41) at (-4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (21) to (32);
		\draw (22) to (33);
		\draw (34) to (23);
		\draw (24) to (35);
		\draw (35) to (31);
		\draw (29) to (34);
		\draw (30) to (34);
		\draw (33) to (27);
		\draw (33) to (28);
		\draw (32) to (25);
		\draw (26) to (32);
		\draw (37) to (36);
		\draw (39) to (38);
		\draw (40) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3qExample3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1) {};
		\node [style=none] (1) at (-6.5, 0.5) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=green smallvertex] (17) at (-5, 2) {};
		\node [style=green smallvertex] (18) at (-4.25, 2) {};
		\node [style=green smallvertex] (19) at (-2.75, 2) {};
		\node [style=green smallvertex] (20) at (-1.75, 2) {};
		\node [style=green smallvertex] (21) at (-5, 2) {$\alpha_1$};
		\node [style=green smallvertex] (22) at (-4.25, 2) {$\alpha_2$};
		\node [style=green smallvertex] (23) at (-2.75, 2) {$\alpha_3$};
		\node [style=green smallvertex] (24) at (-1.75, 2) {$\alpha_4$};
		\node [style=green vertex] (25) at (-5.5, 0.5) {};
		\node [style=green vertex] (26) at (-5.5, 0) {};
		\node [style=green vertex] (28) at (-4.75, 0.5) {};
		\node [style=green vertex] (29) at (-3.25, 0) {};
		\node [style=green vertex] (30) at (-3.25, 1) {};
		\node [style=green vertex] (31) at (-2.25, 0) {};
		\node [style=red vertex] (32) at (-5, 1.5) {};
		\node [style=red vertex] (33) at (-4.25, 1.5) {};
		\node [style=red vertex] (34) at (-2.75, 1.5) {};
		\node [style=red vertex] (35) at (-1.75, 1.5) {};
		\node [style=green vertex] (36) at (-6, 1) {};
		\node [style=red vertex] (37) at (-6, 0.5) {};
		\node [style=green vertex] (38) at (-4, 1) {};
		\node [style=red vertex] (39) at (-4, 0.5) {};
		\node [style=green vertex] (40) at (-5.5, 1) {};
		\node [style=none] (41) at (-4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (21) to (32);
		\draw (22) to (33);
		\draw (34) to (23);
		\draw (24) to (35);
		\draw (35) to (31);
		\draw (29) to (34);
		\draw (30) to (34);
		\draw (33) to (28);
		\draw (32) to (25);
		\draw (26) to (32);
		\draw (37) to (36);
		\draw (39) to (38);
		\draw (40) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3qExample4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1) {};
		\node [style=none] (1) at (-6.5, 0.5) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=green smallvertex] (17) at (-5, 2) {};
		\node [style=green smallvertex] (18) at (-4.25, 2) {};
		\node [style=green smallvertex] (19) at (-3.5, 2) {};
		\node [style=green smallvertex] (20) at (-1.75, 2) {};
		\node [style=green smallvertex] (21) at (-5, 2) {$\alpha_1$};
		\node [style=green smallvertex] (22) at (-4.25, 2) {$\alpha_2$};
		\node [style=green smallvertex] (23) at (-3.5, 2) {$\alpha_3$};
		\node [style=green smallvertex] (24) at (-1.75, 2) {$\alpha_4$};
		\node [style=green vertex] (25) at (-5.5, 0.5) {};
		\node [style=green vertex] (26) at (-5.5, 0) {};
		\node [style=green vertex] (28) at (-4.75, 0.5) {};
		\node [style=green vertex] (29) at (-4, 0) {};
		\node [style=green vertex] (30) at (-4, 1) {};
		\node [style=green vertex] (31) at (-2.25, 0) {};
		\node [style=red vertex] (32) at (-5, 1.5) {};
		\node [style=red vertex] (33) at (-4.25, 1.5) {};
		\node [style=red vertex] (34) at (-3.5, 1.5) {};
		\node [style=red vertex] (35) at (-1.75, 1.5) {};
		\node [style=green vertex] (36) at (-6, 1) {};
		\node [style=red vertex] (37) at (-6, 0.5) {};
		\node [style=green vertex] (38) at (-3.25, 1) {};
		\node [style=red vertex] (39) at (-3.25, 0.5) {};
		\node [style=green vertex] (40) at (-5.5, 1) {};
		\node [style=none] (41) at (-4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (21) to (32);
		\draw (22) to (33);
		\draw (34) to (23);
		\draw (24) to (35);
		\draw (35) to (31);
		\draw (29) to (34);
		\draw (30) to (34);
		\draw (33) to (28);
		\draw (32) to (25);
		\draw (26) to (32);
		\draw (37) to (36);
		\draw (39) to (38);
		\draw (40) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3qExample5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1) {};
		\node [style=none] (1) at (-6.5, 0.5) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=green smallvertex] (17) at (-5, 2) {};
		\node [style=green smallvertex] (18) at (-4.25, 2) {};
		\node [style=green smallvertex] (19) at (-3.5, 2) {};
		\node [style=green smallvertex] (20) at (-2.75, 2) {};
		\node [style=green smallvertex] (21) at (-5, 2) {$\alpha_1$};
		\node [style=green smallvertex] (22) at (-4.25, 2) {$\alpha_2$};
		\node [style=green smallvertex] (23) at (-3.5, 2) {$\alpha_3$};
		\node [style=green smallvertex] (24) at (-2.75, 2) {$\alpha_4$};
		\node [style=green vertex] (25) at (-5.5, 0.5) {};
		\node [style=green vertex] (26) at (-5.5, 0) {};
		\node [style=green vertex] (28) at (-4.75, 0.5) {};
		\node [style=green vertex] (29) at (-4, 0) {};
		\node [style=green vertex] (30) at (-4, 1) {};
		\node [style=green vertex] (31) at (-3.25, 0) {};
		\node [style=red vertex] (32) at (-5, 1.5) {};
		\node [style=red vertex] (33) at (-4.25, 1.5) {};
		\node [style=red vertex] (34) at (-3.5, 1.5) {};
		\node [style=red vertex] (35) at (-2.75, 1.5) {};
		\node [style=green vertex] (36) at (-6, 1) {};
		\node [style=red vertex] (37) at (-6, 0.5) {};
		\node [style=green vertex] (38) at (-2.5, 1) {};
		\node [style=red vertex] (39) at (-2.5, 0.5) {};
		\node [style=green vertex] (40) at (-5.5, 1) {};
		\node [style=none] (41) at (-4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (21) to (32);
		\draw (22) to (33);
		\draw (34) to (23);
		\draw (24) to (35);
		\draw (35) to (31);
		\draw (29) to (34);
		\draw (30) to (34);
		\draw (33) to (28);
		\draw (32) to (25);
		\draw (26) to (32);
		\draw (37) to (36);
		\draw (39) to (38);
		\draw (40) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3qExample6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1) {};
		\node [style=none] (1) at (-6.5, 0.5) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=green smallvertex] (17) at (-5, 2) {};
		\node [style=green smallvertex] (19) at (-3.5, 2) {};
		\node [style=green smallvertex] (21) at (-5, 2) {$\alpha_1$};
		\node [style=green smallvertex] (23) at (-3.5, 2) {$\alpha_3$};
		\node [style=green vertex] (25) at (-5.5, 0.5) {};
		\node [style=green vertex] (26) at (-5.5, 0) {};
		\node [style=green vertex] (28) at (-4.75, 0.5) {$\alpha_2$};
		\node [style=green vertex] (29) at (-4, 0) {};
		\node [style=green vertex] (30) at (-4, 1) {};
		\node [style=green vertex] (31) at (-3.25, 0) {$\alpha_4$};
		\node [style=red vertex] (32) at (-5, 1.5) {};
		\node [style=red vertex] (34) at (-3.5, 1.5) {};
		\node [style=green vertex] (36) at (-6, 1) {};
		\node [style=red vertex] (37) at (-6, 0.5) {};
		\node [style=green vertex] (38) at (-2.5, 1) {};
		\node [style=red vertex] (39) at (-2.5, 0.5) {};
		\node [style=green vertex] (40) at (-5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (21) to (32);
		\draw (34) to (23);
		\draw (29) to (34);
		\draw (30) to (34);
		\draw (32) to (25);
		\draw (26) to (32);
		\draw (37) to (36);
		\draw (39) to (38);
		\draw (40) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3qExample7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1) {};
		\node [style=none] (1) at (-6.5, 0.5) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=green smallvertex] (17) at (-4.5, 2) {};
		\node [style=green smallvertex] (19) at (-3.75, 2) {};
		\node [style=green smallvertex] (21) at (-4.5, 2) {$\alpha_1$};
		\node [style=green smallvertex] (23) at (-3.75, 2) {$\alpha_3$};
		\node [style=green vertex] (25) at (-5, 0.5) {};
		\node [style=green vertex] (26) at (-5, 0) {};
		\node [style=green vertex] (28) at (-5.5, 0.5) {$\alpha_2$};
		\node [style=green vertex] (29) at (-4.25, 0) {};
		\node [style=green vertex] (30) at (-4.25, 1) {};
		\node [style=green vertex] (31) at (-6, 0) {$\alpha_4$};
		\node [style=red vertex] (32) at (-4.5, 1.5) {};
		\node [style=red vertex] (34) at (-3.75, 1.5) {};
		\node [style=green vertex] (36) at (-6, 1) {};
		\node [style=red vertex] (37) at (-6, 0.5) {};
		\node [style=green vertex] (38) at (-3.5, 1) {};
		\node [style=red vertex] (39) at (-3.5, 0.5) {};
		\node [style=green vertex] (40) at (-5, 1) {};
		\node [style=none] (41) at (-4.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (21) to (32);
		\draw (34) to (23);
		\draw (29) to (34);
		\draw (30) to (34);
		\draw (32) to (25);
		\draw (26) to (32);
		\draw (37) to (36);
		\draw (39) to (38);
		\draw (40) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3qExample8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1) {};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=green smallvertex] (17) at (-3.75, 2) {};
		\node [style=green smallvertex] (18) at (-2.75, 2) {};
		\node [style=green smallvertex] (19) at (-1.75, 2) {};
		\node [style=green smallvertex] (21) at (-3.75, 2) {$\alpha_1$};
		\node [style=green smallvertex] (22) at (-2.75, 2) {$\alpha_2$};
		\node [style=green smallvertex] (23) at (-1.75, 2) {$\alpha_3$};
		\node [style=green vertex] (25) at (-4.25, 0.5) {};
		\node [style=green vertex] (26) at (-4.25, 0) {};
		\node [style=green vertex] (27) at (-3.25, 1) {};
		\node [style=green vertex] (28) at (-3.25, 0.5) {};
		\node [style=green vertex] (29) at (-2.25, 0) {};
		\node [style=green vertex] (30) at (-2.25, 1) {};
		\node [style=green vertex] (31) at (-5, 0) {$\alpha_4$};
		\node [style=red vertex] (32) at (-3.75, 1.5) {};
		\node [style=red vertex] (33) at (-2.75, 1.5) {};
		\node [style=red vertex] (34) at (-1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (21) to (32);
		\draw (22) to (33);
		\draw (34) to (23);
		\draw (29) to (34);
		\draw (30) to (34);
		\draw (33) to (27);
		\draw (33) to (28);
		\draw (32) to (25);
		\draw (26) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3qExample9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1) {};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=green smallvertex] (17) at (-3.5, 2) {};
		\node [style=green smallvertex] (18) at (-2.75, 2) {};
		\node [style=green smallvertex] (19) at (-2, 2) {};
		\node [style=green smallvertex] (21) at (-3.5, 2) {$\alpha_1$};
		\node [style=green smallvertex] (22) at (-2.75, 2) {$\alpha_2$};
		\node [style=green smallvertex] (23) at (-2, 2) {$\alpha_3$};
		\node [style=green vertex] (25) at (-4, 0.5) {};
		\node [style=green vertex] (27) at (-3.25, 1) {};
		\node [style=green vertex] (28) at (-3.25, 0.5) {};
		\node [style=green vertex] (29) at (-2.5, 0) {};
		\node [style=green vertex] (30) at (-2.5, 1) {};
		\node [style=green vertex] (31) at (-5, 0) {$\alpha_4$};
		\node [style=red vertex] (32) at (-3.5, 1.5) {};
		\node [style=red vertex] (33) at (-2.75, 1.5) {};
		\node [style=red vertex] (34) at (-2, 1.5) {};
		\node [style=green vertex] (35) at (-4.5, 0) {};
		\node [style=red vertex] (36) at (-4.5, 0.5) {};
		\node [style=green vertex] (37) at (-2, 0) {};
		\node [style=red vertex] (38) at (-2, 0.5) {};
		\node [style=green vertex] (39) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (21) to (32);
		\draw (22) to (33);
		\draw (34) to (23);
		\draw (29) to (34);
		\draw (30) to (34);
		\draw (33) to (27);
		\draw (33) to (28);
		\draw (32) to (25);
		\draw (36) to (35);
		\draw (38) to (37);
		\draw (39) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GatesCX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=target vertex] (1) at (0.75, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=ctrl vertex] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
        \draw (3) to (4);
        \draw (4) to (5);
        \draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetCNOT-red1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=green vertex] (4) at (-1, -1) {};
		\node [style=green vertex] (5) at (-1, 0) {};
		\node [style=green vertex] (6) at (-1, 0.5) {};
		\node [style=red vertex] (8) at (0, 1.5) {};
		\node [style=green phase vertex] (9) at (0, 2) {$\alpha$};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (18) at (-1, -0.42) {$\vdots$};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=green vertex] (20) at (-1, 1) {};
		\node [style=none] (21) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (12.center);
		\draw (13.center) to (4);
		\draw (4) to (0.center);
		\draw (6) to (8);
		\draw (8) to (5);
		\draw (8) to (4);
		\draw (8) to (9);
		\draw (6) to (2.center);
		\draw (6) to (11.center);
		\draw (20) to (19.center);
		\draw (20) to (21.center);
		\draw (20) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetCNOT-red3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=green vertex] (4) at (-0.25, -1) {};
		\node [style=green vertex] (5) at (-0.25, 0) {};
		\node [style=green vertex] (6) at (-0.25, 0.5) {};
		\node [style=red vertex] (8) at (0.75, 1.5) {};
		\node [style=green phase vertex] (9) at (0.75, 2) {$\alpha$};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (18) at (-0.25, -0.42) {$\vdots$};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=none] (21) at (1.5, 1) {};
		\node [style=red vertex] (22) at (-1, 0.5) {};
		\node [style=green vertex] (23) at (-1, 1) {};
		\node [style=red vertex] (24) at (1, 0.5) {};
		\node [style=green vertex] (25) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (12.center);
		\draw (13.center) to (4);
		\draw (4) to (0.center);
		\draw (6) to (8);
		\draw (8) to (5);
		\draw (8) to (4);
		\draw (8) to (9);
		\draw (6) to (2.center);
		\draw (6) to (11.center);
		\draw (23) to (22);
		\draw (25) to (24);
		\draw (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=green vertex] (4) at (-1, -1) {};
		\node [style=green vertex] (5) at (-1, 0) {};
		\node [style=green vertex] (6) at (-1, 0.5) {};
		\node [style=red vertex] (8) at (0, -0.5) {};
		\node [style=green phase vertex] (9) at (0.75, -0.5) {$\alpha$};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (18) at (-1, -0.42) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (12.center);
		\draw (13.center) to (4);
		\draw (4) to (0.center);
		\draw (6) to (8);
		\draw (8) to (5);
		\draw (8) to (4);
		\draw (8) to (9);
		\draw (6) to (2.center);
		\draw (6) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetPhase-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=green vertex] (6) at (0.25, 0.5) {};
		\node [style=red vertex] (8) at (0.75, 1) {};
		\node [style=green phase vertex] (9) at (0.75, 1.5) {$\alpha$};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (18) at (0.25, -0.42) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (8) to (9);
		\draw (6) to (2.center);
		\draw (6) to (11.center);
		\draw (1.center) to (12.center);
		\draw (0.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetPhase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=green vertex] (6) at (0.25, 0.5) {$\alpha$};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (18) at (0.25, -0.42) {$\vdots$};
		\node [style=none] (19) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (6) to (11.center);
		\draw (1.center) to (12.center);
		\draw (0.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SynthesisExample1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 0) {};
		\node [style=none] (1) at (-15, 1) {};
		\node [style=none] (2) at (-15, 2) {};
		\node [style=none] (3) at (-15, 3) {};
		\node [style=none] (4) at (-14.25, 4.25) {};
		\node [style=none] (5) at (-14.25, -0.25) {};
		\node [style=green vertex] (6) at (-13.75, 2) {};
		\node [style=green vertex] (7) at (-13.75, 1) {};
		\node [style=green vertex] (8) at (-13.25, 4) {$\alpha_1$};
		\node [style=red vertex] (9) at (-13.25, 3.5) {};
		\node [style=green vertex] (12) at (-12.75, 3) {};
		\node [style=green vertex] (13) at (-12, 3) {};
		\node [style=green vertex] (14) at (-12, 0) {};
		\node [style=green vertex] (15) at (-11.5, 4) {$\alpha_3$};
		\node [style=red vertex] (16) at (-11.5, 3.5) {};
		\node [style=green vertex] (17) at (-11, 3) {};
		\node [style=green vertex] (18) at (-11, 2) {};
		\node [style=green vertex] (19) at (-11, 0) {};
		\node [style=green vertex] (20) at (-10.5, 4) {$\alpha_4$};
		\node [style=red vertex] (21) at (-10.5, 3.5) {};
		\node [style=green vertex] (22) at (-10, 3) {};
		\node [style=green vertex] (23) at (-10, 2) {};
		\node [style=green vertex] (24) at (-9.5, 4) {$\alpha_5$};
		\node [style=red vertex] (25) at (-9.5, 3.5) {};
		\node [style=green vertex] (26) at (-9, 3) {};
		\node [style=green vertex] (27) at (-9, 2) {};
		\node [style=green vertex] (28) at (-9, 1) {};
		\node [style=none] (29) at (-7.75, 3) {};
		\node [style=none] (30) at (-7.75, 2) {};
		\node [style=none] (31) at (-7.75, 1) {};
		\node [style=none] (32) at (-7.75, 0) {};
		\node [style=green vertex] (33) at (-8.5, 4) {$\alpha_6$};
		\node [style=red vertex] (34) at (-8.5, 3.5) {};
		\node [style=none] (35) at (-14.75, 3.25) {};
		\node [style=none] (36) at (-14.75, 2.25) {$x_2$};
		\node [style=none] (37) at (-14.75, 1.25) {$x_3$};
		\node [style=none] (38) at (-14.75, 0.25) {$x_4$};
		\node [style=none] (39) at (-8, 3.25) {$x_1$};
		\node [style=none] (40) at (-8, 2.25) {$x_2$};
		\node [style=none] (41) at (-8, 1.25) {$x_3$};
		\node [style=none] (42) at (-8, 0.25) {$x_4$};
		\node [style=none] (43) at (-14.75, 3.25) {$x_1$};
		\node [style=green vertex] (44) at (-12.25, 4) {$\alpha_2$};
		\node [style=red vertex] (45) at (-12.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (12);
		\draw (12) to (13);
		\draw (13) to (17);
		\draw (17) to (22);
		\draw (22) to (26);
		\draw (23) to (27);
		\draw (26) to (29.center);
		\draw (30.center) to (27);
		\draw (23) to (18);
		\draw (18) to (6);
		\draw (6) to (2.center);
		\draw (1.center) to (7);
		\draw (7) to (28);
		\draw (28) to (31.center);
		\draw (32.center) to (19);
		\draw (14) to (19);
		\draw (14) to (0.center);
		\draw (6) to (9);
		\draw (9) to (7);
		\draw (9) to (8);
		\draw (16) to (15);
		\draw (21) to (20);
		\draw (25) to (24);
		\draw (34) to (33);
		\draw (13) to (16);
		\draw (16) to (14);
		\draw (17) to (21);
		\draw (21) to (18);
		\draw (19) to (21);
		\draw (25) to (22);
		\draw (23) to (25);
		\draw (26) to (34);
		\draw (27) to (34);
		\draw (28) to (34);
		\draw [style=frontier] (5.center) to (4.center);
		\draw (45) to (44);
		\draw (45) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SynthesisExample11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {};
		\node [style=none] (1) at (-12, 1) {};
		\node [style=none] (2) at (-12, 2) {};
		\node [style=none] (3) at (-12, 3) {};
		\node [style=none] (4) at (-8.5, 4.5) {};
		\node [style=none] (5) at (-8.5, -0.25) {};
		\node [style=green vertex] (10) at (-11.25, 3) {$\alpha_2$};
		\node [style=green vertex] (11) at (-8, 3) {};
		\node [style=green vertex] (12) at (-8, 0) {};
		\node [style=green vertex] (13) at (-7.5, 4.25) {$\alpha_3$};
		\node [style=red vertex] (14) at (-7.5, 3.5) {};
		\node [style=green vertex] (16) at (-7, 2) {};
		\node [style=green vertex] (17) at (-7, 0) {};
		\node [style=green vertex] (18) at (-6.25, 4.25) {$\alpha_4$};
		\node [style=red vertex] (19) at (-6.25, 3.5) {};
		\node [style=green vertex] (21) at (-9, 2) {$\alpha_5$};
		\node [style=green vertex] (24) at (-6, 3) {};
		\node [style=none] (27) at (-3.5, 3) {};
		\node [style=none] (28) at (-3.5, 2) {};
		\node [style=none] (29) at (-3.5, 1) {};
		\node [style=none] (30) at (-3.5, 0) {};
		\node [style=green vertex] (31) at (-5.5, 4.25) {$\alpha_6$};
		\node [style=red vertex] (32) at (-5.5, 3.5) {};
		\node [style=none] (33) at (-11.75, 3.25) {};
		\node [style=none] (34) at (-11.75, 2.25) {$x_2$};
		\node [style=none] (35) at (-11.75, 1.25) {$x_3$};
		\node [style=none] (36) at (-11.75, 0.25) {$x_4$};
		\node [style=none] (37) at (-3.75, 3.25) {$x_1$};
		\node [style=none] (38) at (-3.75, 2.25) {$x_2$};
		\node [style=none] (39) at (-3.75, 1.25) {$x_3$};
		\node [style=none] (40) at (-3.75, 0.25) {$x_4$};
		\node [style=none] (41) at (-11.75, 3.25) {$x_1$};
		\node [style=none] (46) at (-10.5, 1.25) {$x_2 \oplus x_3$};
		\node [style=red vertex] (52) at (-11.25, 1) {};
		\node [style=red vertex] (53) at (-4.25, 1) {};
		\node [style=green vertex] (54) at (-4.25, 2) {};
		\node [style=green vertex] (55) at (-11.25, 2) {};
		\node [style=green vertex] (56) at (-9, 1) {$\alpha_1$};
		\node [style=green vertex] (57) at (-6, 1) {};
		\node [style=red vertex] (58) at (-10.75, 2) {};
		\node [style=green vertex] (59) at (-10.75, 3) {};
		\node [style=red vertex] (60) at (-5, 2) {};
		\node [style=green vertex] (61) at (-5, 3) {};
		\node [style=none] (62) at (-10, 2.25) {$x_1 \oplus x_2$};
		\node [style=none] (63) at (-4.75, 2.25) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10);
		\draw (30.center) to (17);
		\draw (12) to (17);
		\draw (12) to (0.center);
		\draw (14) to (13);
		\draw (19) to (18);
		\draw (32) to (31);
		\draw (11) to (14);
		\draw (14) to (12);
		\draw (19) to (16);
		\draw (17) to (19);
		\draw (24) to (32);
		\draw [style=frontier] (5.center) to (4.center);
		\draw (27.center) to (10);
		\draw (1.center) to (29.center);
		\draw (55) to (52);
		\draw (54) to (53);
		\draw (2.center) to (55);
		\draw (55) to (16);
		\draw (57) to (32);
		\draw (54) to (28.center);
		\draw (59) to (58);
		\draw (61) to (60);
		\draw (60) to (16);
		\draw (60) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SynthesisExample13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.75, 0) {};
		\node [style=none] (1) at (-11.75, 1) {};
		\node [style=none] (2) at (-11.75, 2) {};
		\node [style=none] (3) at (-11.75, 3) {};
		\node [style=none] (4) at (-6, 4.5) {};
		\node [style=none] (5) at (-6, -0.25) {};
		\node [style=green vertex] (10) at (-11, 3) {$\alpha_2$};
		\node [style=green vertex] (11) at (-4, 3) {};
		\node [style=green vertex] (12) at (-4, 0) {};
		\node [style=green vertex] (13) at (-3, 4.25) {$\alpha_3$};
		\node [style=red vertex] (14) at (-3, 3.5) {};
		\node [style=green vertex] (16) at (-3, 2) {};
		\node [style=green vertex] (17) at (-3, 0) {};
		\node [style=green vertex] (18) at (-2, 4.25) {$\alpha_4$};
		\node [style=red vertex] (19) at (-2, 3.5) {};
		\node [style=green vertex] (21) at (-8.75, 2) {$\alpha_5$};
		\node [style=green vertex] (24) at (-1.75, 3) {};
		\node [style=none] (27) at (1, 3) {};
		\node [style=none] (28) at (1, 2) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (1, 0) {};
		\node [style=green vertex] (31) at (-1, 4.25) {$\alpha_6$};
		\node [style=red vertex] (32) at (-1, 3.5) {};
		\node [style=none] (33) at (-11.5, 3.25) {};
		\node [style=none] (34) at (-11.5, 2.25) {$x_2$};
		\node [style=none] (35) at (-11.5, 1.25) {$x_3$};
		\node [style=none] (36) at (-11.5, 0.25) {$x_4$};
		\node [style=none] (37) at (0.75, 3.25) {$x_1$};
		\node [style=none] (38) at (0.75, 2.25) {$x_2$};
		\node [style=none] (39) at (0.75, 1.25) {$x_3$};
		\node [style=none] (40) at (0.75, 0.25) {$x_4$};
		\node [style=none] (41) at (-11.5, 3.25) {$x_1$};
		\node [style=none] (46) at (-10.25, 1.25) {$x_2 \oplus x_3$};
		\node [style=red vertex] (52) at (-11, 1) {};
		\node [style=red vertex] (53) at (0.25, 1) {};
		\node [style=green vertex] (54) at (0.25, 2) {};
		\node [style=green vertex] (55) at (-11, 2) {};
		\node [style=green vertex] (56) at (-9.25, 1) {$\alpha_1$};
		\node [style=green vertex] (57) at (-1.75, 1) {};
		\node [style=red vertex] (58) at (-10.5, 2) {};
		\node [style=green vertex] (59) at (-10.5, 3) {};
		\node [style=red vertex] (60) at (-0.75, 2) {};
		\node [style=green vertex] (61) at (-0.75, 3) {};
		\node [style=none] (62) at (-9.75, 2.25) {$x_1 \oplus x_2$};
		\node [style=none] (63) at (-0.25, 2.25) {$x_2$};
		\node [style=none] (64) at (-0.25, 0.25) {$x_4$};
		\node [style=red vertex] (65) at (-0.75, 0) {};
		\node [style=green vertex] (66) at (-0.75, 1) {};
		\node [style=none] (67) at (-7, 0.25) {$x_2 \oplus x_3 \oplus x_4$};
		\node [style=red vertex] (68) at (-8.5, 0) {};
		\node [style=green vertex] (69) at (-8.5, 1) {};
		\node [style=green vertex] (70) at (-8, 0) {};
		\node [style=red vertex] (71) at (-8, 1) {};
		\node [style=green vertex] (72) at (-5.5, 0) {};
		\node [style=red vertex] (73) at (-5.5, 1) {};
		\node [style=none] (74) at (-7.5, 1.25) {$x_4$};
		\node [style=none] (75) at (-4.75, 1.25) {$x_2 \oplus x_3$};
		\node [style=green vertex] (76) at (-3, 1) {};
		\node [style=green vertex] (77) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10);
		\draw (30.center) to (17);
		\draw (12) to (17);
		\draw (12) to (0.center);
		\draw (14) to (13);
		\draw (19) to (18);
		\draw (32) to (31);
		\draw (11) to (14);
		\draw (14) to (12);
		\draw (19) to (16);
		\draw (17) to (19);
		\draw (24) to (32);
		\draw [style=frontier] (5.center) to (4.center);
		\draw (27.center) to (10);
		\draw (1.center) to (29.center);
		\draw (55) to (52);
		\draw (54) to (53);
		\draw (2.center) to (55);
		\draw (57) to (32);
		\draw (54) to (28.center);
		\draw (59) to (58);
		\draw (61) to (60);
		\draw (54) to (55);
		\draw (66) to (65);
		\draw (69) to (68);
		\draw (71) to (70);
		\draw (73) to (72);
		\draw (76) to (19);
		\draw (77) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SynthesisExample14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {};
		\node [style=none] (1) at (-12, 1) {};
		\node [style=none] (2) at (-12, 2) {};
		\node [style=none] (3) at (-12, 3) {};
		\node [style=none] (4) at (-4.75, 4.5) {};
		\node [style=none] (5) at (-4.75, -0.25) {};
		\node [style=green vertex] (10) at (-11, 3) {$\alpha_2$};
		\node [style=green vertex] (11) at (-3.5, 3) {};
		\node [style=green vertex] (13) at (-2.5, 4.25) {$\alpha_3$};
		\node [style=red vertex] (14) at (-2.5, 3.5) {};
		\node [style=green vertex] (16) at (-2.5, 2) {};
		\node [style=green vertex] (18) at (-1.5, 4.25) {$\alpha_4$};
		\node [style=red vertex] (19) at (-1.5, 3.5) {};
		\node [style=green vertex] (21) at (-7.25, 2) {$\alpha_5$};
		\node [style=green vertex] (24) at (-1.25, 3) {};
		\node [style=none] (27) at (3.75, 3) {};
		\node [style=none] (28) at (3.75, 2) {};
		\node [style=none] (29) at (3.75, 1) {};
		\node [style=none] (30) at (3.75, 0) {};
		\node [style=green vertex] (31) at (-0.5, 4.25) {$\alpha_6$};
		\node [style=red vertex] (32) at (-0.5, 3.5) {};
		\node [style=none] (33) at (-11.75, 3.25) {};
		\node [style=none] (34) at (-11.75, 2.25) {$x_2$};
		\node [style=none] (35) at (-11.75, 1.25) {$x_3$};
		\node [style=none] (36) at (-11.75, 0.25) {$x_4$};
		\node [style=none] (37) at (3.5, 3.25) {$x_1$};
		\node [style=none] (38) at (3.5, 2.25) {$x_2$};
		\node [style=none] (39) at (3.5, 1.25) {$x_3$};
		\node [style=none] (40) at (3.5, 0.25) {$x_4$};
		\node [style=none] (41) at (-11.75, 3.25) {$x_1$};
		\node [style=none] (46) at (-10.25, 1.25) {$x_2 \oplus x_3$};
		\node [style=none] (47) at (2.5, 1.25) {$x_3$};
		\node [style=red vertex] (52) at (-11, 1) {};
		\node [style=red vertex] (53) at (2, 1) {};
		\node [style=green vertex] (54) at (2, 2) {};
		\node [style=green vertex] (55) at (-11, 2) {};
		\node [style=green vertex] (56) at (-9.25, 1) {$\alpha_1$};
		\node [style=green vertex] (57) at (-1.25, 1) {};
		\node [style=red vertex] (58) at (-9, 2) {};
		\node [style=green vertex] (59) at (-9, 3) {};
		\node [style=red vertex] (60) at (1, 2) {};
		\node [style=green vertex] (61) at (1, 3) {};
		\node [style=none] (62) at (-8.25, 2.25) {$x_1 \oplus x_2$};
		\node [style=none] (63) at (1.5, 2.25) {$x_2$};
		\node [style=none] (64) at (1.5, 0.25) {$x_4$};
		\node [style=red vertex] (65) at (1, 0) {};
		\node [style=green vertex] (66) at (1, 1) {};
		\node [style=none] (67) at (-7.5, 0.25) {$x_2 \oplus x_3 \oplus x_4$};
		\node [style=red vertex] (68) at (-8.5, 0) {};
		\node [style=green vertex] (69) at (-8.5, 1) {};
		\node [style=green vertex] (70) at (-6.5, 0) {};
		\node [style=red vertex] (71) at (-6.5, 1) {};
		\node [style=green vertex] (72) at (-0.25, 0) {};
		\node [style=red vertex] (73) at (-0.25, 1) {};
		\node [style=none] (74) at (-6, 1.25) {$x_4$};
		\node [style=none] (75) at (0.25, 1.25) {$x_2 \oplus x_3$};
		\node [style=green vertex] (76) at (-2.5, 1) {};
		\node [style=green vertex] (77) at (-3.5, 1) {};
		\node [style=green vertex] (78) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10);
		\draw (14) to (13);
		\draw (19) to (18);
		\draw (32) to (31);
		\draw (11) to (14);
		\draw (19) to (16);
		\draw (24) to (32);
		\draw [style=frontier] (5.center) to (4.center);
		\draw (27.center) to (10);
		\draw (1.center) to (29.center);
		\draw (55) to (52);
		\draw (54) to (53);
		\draw (2.center) to (55);
		\draw (57) to (32);
		\draw (54) to (28.center);
		\draw (59) to (58);
		\draw (61) to (60);
		\draw (54) to (55);
		\draw (66) to (65);
		\draw (69) to (68);
		\draw (71) to (70);
		\draw (73) to (72);
		\draw (76) to (19);
		\draw (77) to (14);
		\draw (0.center) to (30.center);
		\draw (78) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SynthesisExample18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {};
		\node [style=none] (1) at (-12, 1) {};
		\node [style=none] (2) at (-12, 2) {};
		\node [style=none] (3) at (-12, 3) {};
		\node [style=none] (4) at (-3, 4.5) {};
		\node [style=none] (5) at (-3, -0.25) {};
		\node [style=green vertex] (10) at (-11.25, 3) {$\alpha_2$};
		\node [style=green vertex] (11) at (-2.5, 3) {};
		\node [style=green vertex] (13) at (-2, 4.25) {$\alpha_3$};
		\node [style=red vertex] (14) at (-2, 3.5) {};
		\node [style=green vertex] (21) at (-7.75, 2) {$\alpha_5$};
		\node [style=green vertex] (24) at (-1.75, 3) {};
		\node [style=none] (27) at (3.75, 3) {};
		\node [style=none] (28) at (3.75, 2) {};
		\node [style=none] (29) at (3.75, 1) {};
		\node [style=none] (30) at (3.75, 0) {};
		\node [style=green vertex] (31) at (-1, 4.25) {$\alpha_6$};
		\node [style=red vertex] (32) at (-1, 3.5) {};
		\node [style=none] (33) at (-11.75, 3.25) {};
		\node [style=none] (34) at (-11.75, 2.25) {$x_2$};
		\node [style=none] (35) at (-11.75, 1.25) {$x_3$};
		\node [style=none] (36) at (-11.75, 0.25) {$x_4$};
		\node [style=none] (37) at (3.5, 3.25) {$x_1$};
		\node [style=none] (38) at (3.5, 2.25) {$x_2$};
		\node [style=none] (39) at (3.5, 1.25) {$x_3$};
		\node [style=none] (40) at (3.5, 0.25) {$x_4$};
		\node [style=none] (41) at (-11.75, 3.25) {$x_1$};
		\node [style=none] (46) at (-10.5, 1.25) {$x_2 \oplus x_3$};
		\node [style=none] (47) at (2.75, 1.25) {$x_3$};
		\node [style=red vertex] (52) at (-11.25, 1) {};
		\node [style=red vertex] (53) at (2.25, 1) {};
		\node [style=green vertex] (54) at (2.25, 2) {};
		\node [style=green vertex] (55) at (-11.25, 2) {};
		\node [style=green vertex] (56) at (-9.5, 1) {$\alpha_1$};
		\node [style=green vertex] (57) at (-1.75, 1) {};
		\node [style=red vertex] (58) at (-9.5, 2) {};
		\node [style=green vertex] (59) at (-9.5, 3) {};
		\node [style=red vertex] (60) at (1.25, 2) {};
		\node [style=green vertex] (61) at (1.25, 3) {};
		\node [style=none] (62) at (-8.75, 2.25) {$x_1 \oplus x_2$};
		\node [style=none] (63) at (1.75, 2.25) {$x_2$};
		\node [style=none] (64) at (1.75, 0.25) {$x_4$};
		\node [style=red vertex] (65) at (1.25, 0) {};
		\node [style=green vertex] (66) at (1.25, 1) {};
		\node [style=none] (67) at (-8, 0.25) {$x_2 \oplus x_3 \oplus x_4$};
		\node [style=red vertex] (68) at (-9, 0) {};
		\node [style=green vertex] (69) at (-9, 1) {};
		\node [style=green vertex] (70) at (-7, 0) {};
		\node [style=red vertex] (71) at (-7, 1) {};
		\node [style=green vertex] (72) at (0, 0) {};
		\node [style=red vertex] (73) at (0, 1) {};
		\node [style=none] (74) at (-6.75, 1.25) {$x_4$};
		\node [style=none] (75) at (0.5, 1.25) {$x_2 \oplus x_3$};
		\node [style=green vertex] (76) at (-3.75, 1) {$\alpha_4$};
		\node [style=green vertex] (77) at (-2.5, 1) {};
		\node [style=green vertex] (78) at (-1.75, 0) {};
		\node [style=red vertex] (79) at (-6, 1) {};
		\node [style=green vertex] (80) at (-6, 2) {};
		\node [style=red vertex] (81) at (-0.75, 1) {};
		\node [style=green vertex] (82) at (-0.75, 2) {};
		\node [style=none] (83) at (-0.5, 1.25) {$x_4$};
		\node [style=none] (84) at (-5, 1.25) {$x_1 \oplus x_2 \oplus x_4$};
		\node [style=green vertex] (85) at (-2.5, 2) {};
		\node [style=green vertex] (86) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10);
		\draw (14) to (13);
		\draw (32) to (31);
		\draw (11) to (14);
		\draw (24) to (32);
		\draw [style=frontier] (5.center) to (4.center);
		\draw (27.center) to (10);
		\draw (1.center) to (29.center);
		\draw (55) to (52);
		\draw (54) to (53);
		\draw (2.center) to (55);
		\draw (57) to (32);
		\draw (54) to (28.center);
		\draw (59) to (58);
		\draw (61) to (60);
		\draw (54) to (55);
		\draw (66) to (65);
		\draw (69) to (68);
		\draw (71) to (70);
		\draw (73) to (72);
		\draw (77) to (14);
		\draw (0.center) to (30.center);
		\draw (78) to (32);
		\draw (80) to (79);
		\draw (82) to (81);
		\draw (85) to (14);
		\draw (86) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SynthesisExample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 0) {};
		\node [style=none] (1) at (-15, 1) {};
		\node [style=none] (2) at (-15, 2) {};
		\node [style=none] (3) at (-15, 3) {};
		\node [style=none] (4) at (-14.25, 4.25) {};
		\node [style=none] (5) at (-14.25, -0.25) {};
		\node [style=green vertex] (6) at (-13.75, 2) {};
		\node [style=green vertex] (7) at (-13.75, 1) {};
		\node [style=green vertex] (8) at (-13.25, 4) {$\alpha_1$};
		\node [style=red vertex] (9) at (-13.25, 3.5) {};
		\node [style=green vertex] (12) at (-12.75, 3) {$\alpha_2$};
		\node [style=green vertex] (13) at (-12, 3) {};
		\node [style=green vertex] (14) at (-12, 0) {};
		\node [style=green vertex] (15) at (-11.5, 4) {$\alpha_3$};
		\node [style=red vertex] (16) at (-11.5, 3.5) {};
		\node [style=green vertex] (17) at (-11, 3) {};
		\node [style=green vertex] (18) at (-11, 2) {};
		\node [style=green vertex] (19) at (-11, 0) {};
		\node [style=green vertex] (20) at (-10.5, 4) {$\alpha_4$};
		\node [style=red vertex] (21) at (-10.5, 3.5) {};
		\node [style=green vertex] (22) at (-10, 3) {};
		\node [style=green vertex] (23) at (-10, 2) {};
		\node [style=green vertex] (24) at (-9.5, 4) {$\alpha_5$};
		\node [style=red vertex] (25) at (-9.5, 3.5) {};
		\node [style=green vertex] (26) at (-9, 3) {};
		\node [style=green vertex] (27) at (-9, 2) {};
		\node [style=green vertex] (28) at (-9, 1) {};
		\node [style=none] (29) at (-7.75, 3) {};
		\node [style=none] (30) at (-7.75, 2) {};
		\node [style=none] (31) at (-7.75, 1) {};
		\node [style=none] (32) at (-7.75, 0) {};
		\node [style=green vertex] (33) at (-8.5, 4) {$\alpha_6$};
		\node [style=red vertex] (34) at (-8.5, 3.5) {};
		\node [style=none] (35) at (-14.75, 3.25) {};
		\node [style=none] (36) at (-14.75, 2.25) {$x_2$};
		\node [style=none] (37) at (-14.75, 1.25) {$x_3$};
		\node [style=none] (38) at (-14.75, 0.25) {$x_4$};
		\node [style=none] (39) at (-8, 3.25) {$x_1$};
		\node [style=none] (40) at (-8, 2.25) {$x_2$};
		\node [style=none] (41) at (-8, 1.25) {$x_3$};
		\node [style=none] (42) at (-8, 0.25) {$x_4$};
		\node [style=none] (43) at (-14.75, 3.25) {$x_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (12);
		\draw (12) to (13);
		\draw (13) to (17);
		\draw (17) to (22);
		\draw (22) to (26);
		\draw (23) to (27);
		\draw (26) to (29.center);
		\draw (30.center) to (27);
		\draw (23) to (18);
		\draw (18) to (6);
		\draw (6) to (2.center);
		\draw (1.center) to (7);
		\draw (7) to (28);
		\draw (28) to (31.center);
		\draw (32.center) to (19);
		\draw (14) to (19);
		\draw (14) to (0.center);
		\draw (6) to (9);
		\draw (9) to (7);
		\draw (9) to (8);
		\draw (16) to (15);
		\draw (21) to (20);
		\draw (25) to (24);
		\draw (34) to (33);
		\draw (13) to (16);
		\draw (16) to (14);
		\draw (17) to (21);
		\draw (21) to (18);
		\draw (19) to (21);
		\draw (25) to (22);
		\draw (23) to (25);
		\draw (26) to (34);
		\draw (27) to (34);
		\draw (28) to (34);
		\draw [style=frontier] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SynthesisExample20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {};
		\node [style=none] (1) at (-12, 1) {};
		\node [style=none] (2) at (-12, 2) {};
		\node [style=none] (3) at (-12, 3) {};
		\node [style=none] (4) at (-4.75, 4.5) {};
		\node [style=none] (5) at (-4.75, -0.25) {};
		\node [style=green vertex] (10) at (-11.25, 3) {$\alpha_2$};
		\node [style=green vertex] (13) at (-3.5, 4.25) {$\alpha_3$};
		\node [style=red vertex] (14) at (-3.5, 3.5) {};
		\node [style=green vertex] (21) at (-8.25, 2) {$\alpha_5$};
		\node [style=none] (27) at (3.75, 3) {};
		\node [style=none] (28) at (3.75, 2) {};
		\node [style=none] (29) at (3.75, 1) {};
		\node [style=none] (30) at (3.75, 0) {};
		\node [style=green vertex] (31) at (-2.5, 4.25) {$\alpha_6$};
		\node [style=red vertex] (32) at (-2.5, 3.5) {};
		\node [style=none] (33) at (-11.75, 3.25) {};
		\node [style=none] (34) at (-11.75, 2.25) {$x_2$};
		\node [style=none] (35) at (-11.75, 1.25) {$x_3$};
		\node [style=none] (36) at (-11.75, 0.25) {$x_4$};
		\node [style=none] (37) at (3.5, 3.25) {$x_1$};
		\node [style=none] (38) at (3.5, 2.25) {$x_2$};
		\node [style=none] (39) at (3.5, 1.25) {$x_3$};
		\node [style=none] (40) at (3.5, 0.25) {$x_4$};
		\node [style=none] (41) at (-11.75, 3.25) {$x_1$};
		\node [style=none] (46) at (-10.5, 1.25) {$x_2 \oplus x_3$};
		\node [style=none] (47) at (2.75, 1.25) {$x_3$};
		\node [style=red vertex] (52) at (-11.25, 1) {};
		\node [style=red vertex] (53) at (2.25, 1) {};
		\node [style=green vertex] (54) at (2.25, 2) {};
		\node [style=green vertex] (55) at (-11.25, 2) {};
		\node [style=green vertex] (56) at (-9.5, 1) {$\alpha_1$};
		\node [style=green vertex] (57) at (-3.25, 1) {};
		\node [style=red vertex] (58) at (-10, 2) {};
		\node [style=green vertex] (59) at (-10, 3) {};
		\node [style=red vertex] (60) at (1.25, 2) {};
		\node [style=green vertex] (61) at (1.25, 3) {};
		\node [style=none] (62) at (-9.25, 2.25) {$x_1 \oplus x_2$};
		\node [style=none] (63) at (1.75, 2.25) {$x_2$};
		\node [style=none] (64) at (1.75, 0.25) {$x_4$};
		\node [style=red vertex] (65) at (1.25, 0) {};
		\node [style=green vertex] (66) at (1.25, 1) {};
		\node [style=none] (67) at (-7.5, 0.25) {$x_2 \oplus x_3 \oplus x_4$};
		\node [style=red vertex] (68) at (-9, 0) {};
		\node [style=green vertex] (69) at (-9, 1) {};
		\node [style=green vertex] (70) at (-8.5, 0) {};
		\node [style=red vertex] (71) at (-8.5, 1) {};
		\node [style=green vertex] (72) at (0, 0) {};
		\node [style=red vertex] (73) at (0, 1) {};
		\node [style=none] (74) at (-8.25, 1.25) {$x_4$};
		\node [style=none] (75) at (0.5, 1.25) {$x_2 \oplus x_3$};
		\node [style=green vertex] (76) at (-5.5, 1) {$\alpha_4$};
		\node [style=green vertex] (77) at (-4, 1) {};
		\node [style=green vertex] (78) at (-3.25, 0) {};
		\node [style=red vertex] (79) at (-7.75, 1) {};
		\node [style=green vertex] (80) at (-7.75, 2) {};
		\node [style=red vertex] (81) at (-0.75, 1) {};
		\node [style=green vertex] (82) at (-0.75, 2) {};
		\node [style=none] (83) at (-0.5, 1.25) {$x_4$};
		\node [style=none] (84) at (-6.75, 1.25) {$x_1 \oplus x_2 \oplus x_4$};
		\node [style=green vertex] (85) at (-4, 2) {};
		\node [style=green vertex] (86) at (-3.25, 2) {};
		\node [style=red vertex] (87) at (-7.25, 2) {};
		\node [style=green vertex] (88) at (-7.25, 3) {};
		\node [style=red vertex] (89) at (-2.25, 2) {};
		\node [style=green vertex] (90) at (-2.25, 3) {};
		\node [style=none] (91) at (-1.5, 2.25) {$x_1 \oplus x_2$};
		\node [style=none] (92) at (-6.75, 2.25) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10);
		\draw (14) to (13);
		\draw (32) to (31);
		\draw [style=frontier] (5.center) to (4.center);
		\draw (27.center) to (10);
		\draw (1.center) to (29.center);
		\draw (55) to (52);
		\draw (54) to (53);
		\draw (2.center) to (55);
		\draw (57) to (32);
		\draw (54) to (28.center);
		\draw (59) to (58);
		\draw (61) to (60);
		\draw (54) to (55);
		\draw (66) to (65);
		\draw (69) to (68);
		\draw (71) to (70);
		\draw (73) to (72);
		\draw (77) to (14);
		\draw (0.center) to (30.center);
		\draw (78) to (32);
		\draw (80) to (79);
		\draw (82) to (81);
		\draw (85) to (14);
		\draw (86) to (32);
		\draw (88) to (87);
		\draw (90) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SynthesisExample24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {};
		\node [style=none] (1) at (-12, 1) {};
		\node [style=none] (2) at (-12, 2) {};
		\node [style=none] (3) at (-12, 3) {};
		\node [style=none] (4) at (-3, 4.5) {};
		\node [style=none] (5) at (-3, -0.25) {};
		\node [style=green vertex] (10) at (-11.25, 3) {$\alpha_2$};
		\node [style=green vertex] (21) at (-8.75, 2) {$\alpha_5$};
		\node [style=none] (27) at (5, 3) {};
		\node [style=none] (28) at (5, 2) {};
		\node [style=none] (29) at (5, 1) {};
		\node [style=none] (30) at (5, 0) {};
		\node [style=green vertex] (31) at (-0.75, 4.25) {$\alpha_6$};
		\node [style=red vertex] (32) at (-0.75, 3.5) {};
		\node [style=none] (33) at (-11.75, 3.25) {};
		\node [style=none] (34) at (-11.75, 2.25) {$x_2$};
		\node [style=none] (35) at (-11.75, 1.25) {$x_3$};
		\node [style=none] (36) at (-11.75, 0.25) {$x_4$};
		\node [style=none] (37) at (4.75, 3.25) {$x_1$};
		\node [style=none] (38) at (4.75, 2.25) {$x_2$};
		\node [style=none] (39) at (4.75, 1.25) {$x_3$};
		\node [style=none] (40) at (4.75, 0.25) {$x_4$};
		\node [style=none] (41) at (-11.75, 3.25) {$x_1$};
		\node [style=none] (46) at (-10.75, 1.25) {$x_2 \oplus x_3$};
		\node [style=none] (47) at (4.25, 1.25) {$x_3$};
		\node [style=red vertex] (52) at (-11.25, 1) {};
		\node [style=red vertex] (53) at (3.75, 1) {};
		\node [style=green vertex] (54) at (3.75, 2) {};
		\node [style=green vertex] (55) at (-11.25, 2) {};
		\node [style=green vertex] (56) at (-10, 1) {$\alpha_1$};
		\node [style=green vertex] (57) at (-2, 1) {};
		\node [style=red vertex] (58) at (-10.5, 2) {};
		\node [style=green vertex] (59) at (-10.5, 3) {};
		\node [style=red vertex] (60) at (2.75, 2) {};
		\node [style=green vertex] (61) at (2.75, 3) {};
		\node [style=none] (62) at (-9.75, 2.25) {$x_1 \oplus x_2$};
		\node [style=none] (63) at (3.25, 2.25) {$x_2$};
		\node [style=none] (64) at (3.25, 0.25) {$x_4$};
		\node [style=red vertex] (65) at (2.75, 0) {};
		\node [style=green vertex] (66) at (2.75, 1) {};
		\node [style=none] (67) at (-8, 0.25) {$x_2 \oplus x_3 \oplus x_4$};
		\node [style=red vertex] (68) at (-9.5, 0) {};
		\node [style=green vertex] (69) at (-9.5, 1) {};
		\node [style=green vertex] (70) at (-9, 0) {};
		\node [style=red vertex] (71) at (-9, 1) {};
		\node [style=green vertex] (72) at (1.75, 0) {};
		\node [style=red vertex] (73) at (1.75, 1) {};
		\node [style=none] (74) at (-8.75, 1.25) {$x_4$};
		\node [style=none] (75) at (2.25, 1.25) {$x_2 \oplus x_3$};
		\node [style=green vertex] (76) at (-6, 1) {$\alpha_4$};
		\node [style=green vertex] (77) at (-3.75, 1) {$\alpha_3$};
		\node [style=green vertex] (78) at (-2, 0) {};
		\node [style=red vertex] (79) at (-8.25, 1) {};
		\node [style=green vertex] (80) at (-8.25, 2) {};
		\node [style=red vertex] (81) at (1, 1) {};
		\node [style=green vertex] (82) at (1, 2) {};
		\node [style=none] (83) at (1.25, 1.25) {$x_4$};
		\node [style=none] (84) at (-7.25, 1.25) {$x_1 \oplus x_2 \oplus x_4$};
		\node [style=red vertex] (87) at (-7.75, 2) {};
		\node [style=green vertex] (88) at (-7.75, 3) {};
		\node [style=red vertex] (89) at (0.5, 2) {};
		\node [style=green vertex] (90) at (0.5, 3) {};
		\node [style=none] (91) at (1.75, 2.25) {$x_1 \oplus x_2$};
		\node [style=none] (92) at (-7.25, 2.25) {$x_2$};
		\node [style=red vertex] (93) at (-5.5, 1) {};
		\node [style=green vertex] (94) at (-5.5, 2) {};
		\node [style=none] (95) at (-4.75, 1.25) {$x_1 \oplus x_4$};
		\node [style=red vertex] (96) at (-1, 1) {};
		\node [style=green vertex] (97) at (-1, 2) {};
		\node [style=none] (98) at (0, 1.25) {$x_1 \oplus x_2 \oplus x_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10);
		\draw (32) to (31);
		\draw [style=frontier] (5.center) to (4.center);
		\draw (27.center) to (10);
		\draw (1.center) to (29.center);
		\draw (55) to (52);
		\draw (54) to (53);
		\draw (2.center) to (55);
		\draw (57) to (32);
		\draw (54) to (28.center);
		\draw (59) to (58);
		\draw (61) to (60);
		\draw (54) to (55);
		\draw (66) to (65);
		\draw (69) to (68);
		\draw (71) to (70);
		\draw (73) to (72);
		\draw (0.center) to (30.center);
		\draw (78) to (32);
		\draw (80) to (79);
		\draw (82) to (81);
		\draw (88) to (87);
		\draw (90) to (89);
		\draw (94) to (93);
		\draw (97) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SynthesisExample28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {};
		\node [style=none] (1) at (-12, 1) {};
		\node [style=none] (2) at (-12, 2) {};
		\node [style=none] (3) at (-12, 3) {};
		\node [style=none] (4) at (-1, 3.25) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=green vertex] (10) at (-11.25, 3) {$\alpha_2$};
		\node [style=green vertex] (21) at (-8.75, 2) {$\alpha_5$};
		\node [style=none] (27) at (6, 3) {};
		\node [style=none] (28) at (6, 2) {};
		\node [style=none] (29) at (6, 1) {};
		\node [style=none] (30) at (6, 0) {};
		\node [style=none] (33) at (-11.75, 3.25) {};
		\node [style=none] (34) at (-11.75, 2.25) {$x_2$};
		\node [style=none] (35) at (-11.75, 1.25) {$x_3$};
		\node [style=none] (36) at (-11.75, 0.25) {$x_4$};
		\node [style=none] (37) at (5.75, 3.25) {$x_1$};
		\node [style=none] (38) at (5.75, 2.25) {$x_2$};
		\node [style=none] (39) at (5.75, 1.25) {$x_3$};
		\node [style=none] (40) at (5.75, 0.25) {$x_4$};
		\node [style=none] (41) at (-11.75, 3.25) {$x_1$};
		\node [style=none] (46) at (-10.75, 1.25) {$x_2 \oplus x_3$};
		\node [style=none] (47) at (5.25, 1.25) {$x_3$};
		\node [style=red vertex] (52) at (-11.25, 1) {};
		\node [style=red vertex] (53) at (4.75, 1) {};
		\node [style=green vertex] (54) at (4.75, 2) {};
		\node [style=green vertex] (55) at (-11.25, 2) {};
		\node [style=green vertex] (56) at (-10, 1) {$\alpha_1$};
		\node [style=red vertex] (58) at (-10.5, 2) {};
		\node [style=green vertex] (59) at (-10.5, 3) {};
		\node [style=red vertex] (60) at (3.75, 2) {};
		\node [style=green vertex] (61) at (3.75, 3) {};
		\node [style=none] (62) at (-9.75, 2.25) {$x_1 \oplus x_2$};
		\node [style=none] (63) at (4.25, 2.25) {$x_2$};
		\node [style=none] (64) at (4.25, 0.25) {$x_4$};
		\node [style=red vertex] (65) at (3.75, 0) {};
		\node [style=green vertex] (66) at (3.75, 1) {};
		\node [style=none] (67) at (-8, 0.25) {$x_2 \oplus x_3 \oplus x_4$};
		\node [style=red vertex] (68) at (-9.5, 0) {};
		\node [style=green vertex] (69) at (-9.5, 1) {};
		\node [style=green vertex] (70) at (-9, 0) {};
		\node [style=red vertex] (71) at (-9, 1) {};
		\node [style=green vertex] (72) at (2.75, 0) {};
		\node [style=red vertex] (73) at (2.75, 1) {};
		\node [style=none] (74) at (-8.75, 1.25) {$x_4$};
		\node [style=none] (75) at (3.25, 1.25) {$x_2 \oplus x_3$};
		\node [style=green vertex] (76) at (-6, 1) {$\alpha_4$};
		\node [style=green vertex] (77) at (-4, 1) {$\alpha_3$};
		\node [style=green vertex] (78) at (-1.5, 0) {$\alpha_6$};
		\node [style=red vertex] (79) at (-8.25, 1) {};
		\node [style=green vertex] (80) at (-8.25, 2) {};
		\node [style=red vertex] (81) at (2, 1) {};
		\node [style=green vertex] (82) at (2, 2) {};
		\node [style=none] (83) at (2.25, 1.25) {$x_4$};
		\node [style=none] (84) at (-7.25, 1.25) {$x_1 \oplus x_2 \oplus x_4$};
		\node [style=red vertex] (87) at (-7.75, 2) {};
		\node [style=green vertex] (88) at (-7.75, 3) {};
		\node [style=red vertex] (89) at (1.5, 2) {};
		\node [style=green vertex] (90) at (1.5, 3) {};
		\node [style=none] (91) at (2.75, 2.25) {$x_1 \oplus x_2$};
		\node [style=none] (92) at (-7.25, 2.25) {$x_2$};
		\node [style=red vertex] (93) at (-5.5, 1) {};
		\node [style=green vertex] (94) at (-5.5, 2) {};
		\node [style=none] (95) at (-4.75, 1.25) {$x_1 \oplus x_4$};
		\node [style=red vertex] (96) at (0, 1) {};
		\node [style=green vertex] (97) at (0, 2) {};
		\node [style=none] (98) at (1, 1.25) {$x_1 \oplus x_2 \oplus x_4$};
		\node [style=red vertex] (99) at (-3.5, 0) {};
		\node [style=green vertex] (100) at (-3.5, 1) {};
		\node [style=none] (101) at (-2.5, 0.25) {$x_1 \oplus x_2 \oplus x_3$};
		\node [style=red vertex] (102) at (-0.5, 0) {};
		\node [style=green vertex] (103) at (-0.5, 1) {};
		\node [style=none] (104) at (0.5, 0.25) {$x_2 \oplus x_3 \oplus x_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10);
		\draw [style=frontier] (5.center) to (4.center);
		\draw (27.center) to (10);
		\draw (1.center) to (29.center);
		\draw (55) to (52);
		\draw (54) to (53);
		\draw (2.center) to (55);
		\draw (54) to (28.center);
		\draw (59) to (58);
		\draw (61) to (60);
		\draw (54) to (55);
		\draw (66) to (65);
		\draw (69) to (68);
		\draw (71) to (70);
		\draw (73) to (72);
		\draw (0.center) to (30.center);
		\draw (80) to (79);
		\draw (82) to (81);
		\draw (88) to (87);
		\draw (90) to (89);
		\draw (94) to (93);
		\draw (97) to (96);
		\draw (100) to (99);
		\draw (103) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SynthesisExample3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 0) {};
		\node [style=none] (1) at (-15, 1) {};
		\node [style=none] (2) at (-15, 2) {};
		\node [style=none] (3) at (-15, 3) {};
		\node [style=none] (4) at (-13.5, 4.25) {};
		\node [style=none] (5) at (-13.5, -0.25) {};
		\node [style=green vertex] (6) at (-13, 2) {};
		\node [style=green vertex] (7) at (-13, 1) {};
		\node [style=green vertex] (8) at (-12.5, 4) {$\alpha_1$};
		\node [style=red vertex] (9) at (-12.5, 3.5) {};
		\node [style=green vertex] (12) at (-14, 3) {$\alpha_2$};
		\node [style=green vertex] (13) at (-12, 3) {};
		\node [style=green vertex] (14) at (-12, 0) {};
		\node [style=green vertex] (15) at (-11.5, 4) {$\alpha_3$};
		\node [style=red vertex] (16) at (-11.5, 3.5) {};
		\node [style=green vertex] (17) at (-11, 3) {};
		\node [style=green vertex] (18) at (-11, 2) {};
		\node [style=green vertex] (19) at (-11, 0) {};
		\node [style=green vertex] (20) at (-10.5, 4) {$\alpha_4$};
		\node [style=red vertex] (21) at (-10.5, 3.5) {};
		\node [style=green vertex] (22) at (-10, 3) {};
		\node [style=green vertex] (23) at (-10, 2) {};
		\node [style=green vertex] (24) at (-9.5, 4) {$\alpha_5$};
		\node [style=red vertex] (25) at (-9.5, 3.5) {};
		\node [style=green vertex] (26) at (-9, 3) {};
		\node [style=green vertex] (27) at (-9, 2) {};
		\node [style=green vertex] (28) at (-9, 1) {};
		\node [style=none] (29) at (-7.75, 3) {};
		\node [style=none] (30) at (-7.75, 2) {};
		\node [style=none] (31) at (-7.75, 1) {};
		\node [style=none] (32) at (-7.75, 0) {};
		\node [style=green vertex] (33) at (-8.5, 4) {$\alpha_6$};
		\node [style=red vertex] (34) at (-8.5, 3.5) {};
		\node [style=none] (35) at (-14.75, 3.25) {};
		\node [style=none] (36) at (-14.75, 2.25) {$x_2$};
		\node [style=none] (37) at (-14.75, 1.25) {$x_3$};
		\node [style=none] (38) at (-14.75, 0.25) {$x_4$};
		\node [style=none] (39) at (-8, 3.25) {$x_1$};
		\node [style=none] (40) at (-8, 2.25) {$x_2$};
		\node [style=none] (41) at (-8, 1.25) {$x_3$};
		\node [style=none] (42) at (-8, 0.25) {$x_4$};
		\node [style=none] (43) at (-14.75, 3.25) {$x_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (12);
		\draw (12) to (13);
		\draw (13) to (17);
		\draw (17) to (22);
		\draw (22) to (26);
		\draw (23) to (27);
		\draw (26) to (29.center);
		\draw (30.center) to (27);
		\draw (23) to (18);
		\draw (18) to (6);
		\draw (6) to (2.center);
		\draw (1.center) to (7);
		\draw (7) to (28);
		\draw (28) to (31.center);
		\draw (32.center) to (19);
		\draw (14) to (19);
		\draw (14) to (0.center);
		\draw (6) to (9);
		\draw (9) to (7);
		\draw (9) to (8);
		\draw (16) to (15);
		\draw (21) to (20);
		\draw (25) to (24);
		\draw (34) to (33);
		\draw (13) to (16);
		\draw (16) to (14);
		\draw (17) to (21);
		\draw (21) to (18);
		\draw (19) to (21);
		\draw (25) to (22);
		\draw (23) to (25);
		\draw (26) to (34);
		\draw (27) to (34);
		\draw (28) to (34);
		\draw [style=frontier] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SynthesisExample4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 0) {};
		\node [style=none] (1) at (-10.75, 1) {};
		\node [style=none] (2) at (-10.75, 2) {};
		\node [style=none] (3) at (-10.75, 3) {};
		\node [style=none] (4) at (-8.5, 4.25) {};
		\node [style=none] (5) at (-8.5, -0.25) {};
		\node [style=green vertex] (6) at (-7.25, 2) {};
		\node [style=green vertex] (7) at (-7.25, 1) {};
		\node [style=green vertex] (8) at (-6.75, 4) {$\alpha_1$};
		\node [style=red vertex] (9) at (-6.75, 3.5) {};
		\node [style=green vertex] (10) at (-10, 3) {$\alpha_2$};
		\node [style=green vertex] (11) at (-6.25, 3) {};
		\node [style=green vertex] (12) at (-6.25, 0) {};
		\node [style=green vertex] (13) at (-5.75, 4) {$\alpha_3$};
		\node [style=red vertex] (14) at (-5.75, 3.5) {};
		\node [style=green vertex] (15) at (-5.25, 3) {};
		\node [style=green vertex] (16) at (-5.25, 2) {};
		\node [style=green vertex] (17) at (-5.25, 0) {};
		\node [style=green vertex] (18) at (-4.75, 4) {$\alpha_4$};
		\node [style=red vertex] (19) at (-4.75, 3.5) {};
		\node [style=green vertex] (20) at (-4.25, 3) {};
		\node [style=green vertex] (21) at (-4.25, 2) {};
		\node [style=green vertex] (22) at (-3.75, 4) {$\alpha_5$};
		\node [style=red vertex] (23) at (-3.75, 3.5) {};
		\node [style=green vertex] (24) at (-3.25, 3) {};
		\node [style=green vertex] (25) at (-3.25, 2) {};
		\node [style=green vertex] (26) at (-3.25, 1) {};
		\node [style=none] (27) at (-2.25, 3) {};
		\node [style=none] (28) at (-2.25, 2) {};
		\node [style=none] (29) at (-2.25, 1) {};
		\node [style=none] (30) at (-2.25, 0) {};
		\node [style=green vertex] (31) at (-2.75, 4) {$\alpha_6$};
		\node [style=red vertex] (32) at (-2.75, 3.5) {};
		\node [style=none] (33) at (-10.5, 3.25) {};
		\node [style=none] (34) at (-10.5, 2.25) {$x_2$};
		\node [style=none] (35) at (-10.5, 1.25) {$x_3$};
		\node [style=none] (36) at (-10.5, 0.25) {$x_4$};
		\node [style=none] (37) at (-2.5, 3.25) {$x_1$};
		\node [style=none] (38) at (-2.5, 2.25) {$x_2$};
		\node [style=none] (39) at (-2.5, 1.25) {$x_3$};
		\node [style=none] (40) at (-2.5, 0.25) {$x_4$};
		\node [style=none] (41) at (-10.5, 3.25) {$x_1$};
		\node [style=none] (46) at (-9.25, 1.25) {$x_2 \oplus x_3$};
		\node [style=none] (47) at (-7.75, 1.25) {$x_3$};
		\node [style=red vertex] (48) at (-10, 1) {};
		\node [style=red vertex] (49) at (-8, 1) {};
		\node [style=green vertex] (50) at (-10, 2) {};
		\node [style=green vertex] (51) at (-8, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10);
		\draw (10) to (11);
		\draw (11) to (15);
		\draw (15) to (20);
		\draw (20) to (24);
		\draw (21) to (25);
		\draw (24) to (27.center);
		\draw (28.center) to (25);
		\draw (21) to (16);
		\draw (16) to (6);
		\draw (6) to (2.center);
		\draw (1.center) to (7);
		\draw (7) to (26);
		\draw (26) to (29.center);
		\draw (30.center) to (17);
		\draw (12) to (17);
		\draw (12) to (0.center);
		\draw (6) to (9);
		\draw (9) to (7);
		\draw (9) to (8);
		\draw (14) to (13);
		\draw (19) to (18);
		\draw (23) to (22);
		\draw (32) to (31);
		\draw (11) to (14);
		\draw (14) to (12);
		\draw (15) to (19);
		\draw (19) to (16);
		\draw (17) to (19);
		\draw (23) to (20);
		\draw (21) to (23);
		\draw (24) to (32);
		\draw (25) to (32);
		\draw (26) to (32);
		\draw [style=frontier] (5.center) to (4.center);
		\draw (51) to (49);
		\draw (50) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SynthesisExample5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {};
		\node [style=none] (1) at (-12, 1) {};
		\node [style=none] (2) at (-12, 2) {};
		\node [style=none] (3) at (-12, 3) {};
		\node [style=none] (4) at (-10, 4.25) {};
		\node [style=none] (5) at (-10, -0.25) {};
		\node [style=green vertex] (8) at (-9, 4) {$\alpha_1$};
		\node [style=red vertex] (9) at (-9, 3.5) {};
		\node [style=green vertex] (10) at (-11.25, 3) {$\alpha_2$};
		\node [style=green vertex] (11) at (-8.75, 3) {};
		\node [style=green vertex] (12) at (-8.75, 0) {};
		\node [style=green vertex] (13) at (-8.25, 4) {$\alpha_3$};
		\node [style=red vertex] (14) at (-8.25, 3.5) {};
		\node [style=green vertex] (15) at (-8, 3) {};
		\node [style=green vertex] (16) at (-8, 2) {};
		\node [style=green vertex] (17) at (-8, 0) {};
		\node [style=green vertex] (18) at (-7.5, 4) {$\alpha_4$};
		\node [style=red vertex] (19) at (-7.5, 3.5) {};
		\node [style=green vertex] (20) at (-7.25, 3) {};
		\node [style=green vertex] (21) at (-7.25, 2) {};
		\node [style=green vertex] (22) at (-6.75, 4) {$\alpha_5$};
		\node [style=red vertex] (23) at (-6.75, 3.5) {};
		\node [style=green vertex] (24) at (-6.5, 3) {};
		\node [style=none] (27) at (-5.25, 3) {};
		\node [style=none] (28) at (-5.25, 2) {};
		\node [style=none] (29) at (-5.25, 1) {};
		\node [style=none] (30) at (-5.25, 0) {};
		\node [style=green vertex] (31) at (-6, 4) {$\alpha_6$};
		\node [style=red vertex] (32) at (-6, 3.5) {};
		\node [style=none] (33) at (-11.75, 3.25) {};
		\node [style=none] (34) at (-11.75, 2.25) {$x_2$};
		\node [style=none] (35) at (-11.75, 1.25) {$x_3$};
		\node [style=none] (36) at (-11.75, 0.25) {$x_4$};
		\node [style=none] (37) at (-5.5, 3.25) {$x_1$};
		\node [style=none] (38) at (-5.5, 2.25) {$x_2$};
		\node [style=none] (39) at (-5.5, 1.25) {$x_3$};
		\node [style=none] (40) at (-5.5, 0.25) {$x_4$};
		\node [style=none] (41) at (-11.75, 3.25) {$x_1$};
		\node [style=none] (46) at (-10.5, 1.25) {$x_2 \oplus x_3$};
		\node [style=red vertex] (52) at (-11.25, 1) {};
		\node [style=red vertex] (53) at (-6, 1) {};
		\node [style=green vertex] (54) at (-6, 2) {};
		\node [style=green vertex] (55) at (-11.25, 2) {};
		\node [style=green vertex] (56) at (-9.5, 1) {};
		\node [style=green vertex] (57) at (-6.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10);
		\draw (21) to (16);
		\draw (30.center) to (17);
		\draw (12) to (17);
		\draw (12) to (0.center);
		\draw (9) to (8);
		\draw (14) to (13);
		\draw (19) to (18);
		\draw (23) to (22);
		\draw (32) to (31);
		\draw (11) to (14);
		\draw (14) to (12);
		\draw (15) to (19);
		\draw (19) to (16);
		\draw (17) to (19);
		\draw (23) to (20);
		\draw (21) to (23);
		\draw (24) to (32);
		\draw [style=frontier] (5.center) to (4.center);
		\draw (27.center) to (10);
		\draw (1.center) to (29.center);
		\draw (55) to (52);
		\draw (54) to (53);
		\draw (56) to (9);
		\draw (2.center) to (55);
		\draw (55) to (16);
		\draw (57) to (32);
		\draw (21) to (54);
		\draw (54) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SynthesisExample7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {};
		\node [style=none] (1) at (-12, 1) {};
		\node [style=none] (2) at (-12, 2) {};
		\node [style=none] (3) at (-12, 3) {};
		\node [style=none] (4) at (-8.75, 4.5) {};
		\node [style=none] (5) at (-8.75, -0.25) {};
		\node [style=green vertex] (10) at (-11, 3) {$\alpha_2$};
		\node [style=green vertex] (11) at (-8, 3) {};
		\node [style=green vertex] (12) at (-8, 0) {};
		\node [style=green vertex] (13) at (-7.5, 4.25) {$\alpha_3$};
		\node [style=red vertex] (14) at (-7.5, 3.5) {};
		\node [style=green vertex] (15) at (-7, 3) {};
		\node [style=green vertex] (16) at (-7, 2) {};
		\node [style=green vertex] (17) at (-7, 0) {};
		\node [style=green vertex] (18) at (-6.5, 4.25) {$\alpha_4$};
		\node [style=red vertex] (19) at (-6.5, 3.5) {};
		\node [style=green vertex] (20) at (-6, 3) {};
		\node [style=green vertex] (21) at (-6, 2) {};
		\node [style=green vertex] (22) at (-5.5, 4.25) {$\alpha_5$};
		\node [style=red vertex] (23) at (-5.5, 3.5) {};
		\node [style=green vertex] (24) at (-5, 3) {};
		\node [style=none] (27) at (-3.5, 3) {};
		\node [style=none] (28) at (-3.5, 2) {};
		\node [style=none] (29) at (-3.5, 1) {};
		\node [style=none] (30) at (-3.5, 0) {};
		\node [style=green vertex] (31) at (-4.5, 4.25) {$\alpha_6$};
		\node [style=red vertex] (32) at (-4.5, 3.5) {};
		\node [style=none] (33) at (-11.75, 3.25) {};
		\node [style=none] (34) at (-11.75, 2.25) {$x_2$};
		\node [style=none] (35) at (-11.75, 1.25) {$x_3$};
		\node [style=none] (36) at (-11.75, 0.25) {$x_4$};
		\node [style=none] (37) at (-3.75, 3.25) {$x_1$};
		\node [style=none] (38) at (-3.75, 2.25) {$x_2$};
		\node [style=none] (39) at (-3.75, 1.25) {$x_3$};
		\node [style=none] (40) at (-3.75, 0.25) {$x_4$};
		\node [style=none] (41) at (-11.75, 3.25) {$x_1$};
		\node [style=none] (46) at (-10.25, 1.25) {$x_2 \oplus x_3$};
		\node [style=red vertex] (52) at (-11, 1) {};
		\node [style=red vertex] (53) at (-4.25, 1) {};
		\node [style=green vertex] (54) at (-4.25, 2) {};
		\node [style=green vertex] (55) at (-11, 2) {};
		\node [style=green vertex] (56) at (-9.25, 1) {$\alpha_1$};
		\node [style=green vertex] (57) at (-5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10);
		\draw (21) to (16);
		\draw (30.center) to (17);
		\draw (12) to (17);
		\draw (12) to (0.center);
		\draw (14) to (13);
		\draw (19) to (18);
		\draw (23) to (22);
		\draw (32) to (31);
		\draw (11) to (14);
		\draw (14) to (12);
		\draw (15) to (19);
		\draw (19) to (16);
		\draw (17) to (19);
		\draw (23) to (20);
		\draw (21) to (23);
		\draw (24) to (32);
		\draw [style=frontier] (5.center) to (4.center);
		\draw (27.center) to (10);
		\draw (1.center) to (29.center);
		\draw (55) to (52);
		\draw (54) to (53);
		\draw (2.center) to (55);
		\draw (55) to (16);
		\draw (57) to (32);
		\draw (21) to (54);
		\draw (54) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SynthesisExample9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {};
		\node [style=none] (1) at (-12, 1) {};
		\node [style=none] (2) at (-12, 2) {};
		\node [style=none] (3) at (-12, 3) {};
		\node [style=none] (4) at (-8.5, 4.5) {};
		\node [style=none] (5) at (-8.5, -0.25) {};
		\node [style=green vertex] (10) at (-11.25, 3) {$\alpha_2$};
		\node [style=green vertex] (11) at (-8, 3) {};
		\node [style=green vertex] (12) at (-8, 0) {};
		\node [style=green vertex] (13) at (-7.5, 4.25) {$\alpha_3$};
		\node [style=red vertex] (14) at (-7.5, 3.5) {};
		\node [style=green vertex] (16) at (-7, 2) {};
		\node [style=green vertex] (17) at (-7, 0) {};
		\node [style=green vertex] (18) at (-6.25, 4.25) {$\alpha_4$};
		\node [style=red vertex] (19) at (-6.25, 3.5) {};
		\node [style=green vertex] (21) at (-6, 2) {};
		\node [style=green vertex] (22) at (-5.25, 4.25) {$\alpha_5$};
		\node [style=red vertex] (23) at (-5.25, 3.5) {};
		\node [style=green vertex] (24) at (-5, 3) {};
		\node [style=none] (27) at (-2.25, 3) {};
		\node [style=none] (28) at (-2.25, 2) {};
		\node [style=none] (29) at (-2.25, 1) {};
		\node [style=none] (30) at (-2.25, 0) {};
		\node [style=green vertex] (31) at (-4.5, 4.25) {$\alpha_6$};
		\node [style=red vertex] (32) at (-4.5, 3.5) {};
		\node [style=none] (33) at (-11.75, 3.25) {};
		\node [style=none] (34) at (-11.75, 2.25) {$x_2$};
		\node [style=none] (35) at (-11.75, 1.25) {$x_3$};
		\node [style=none] (36) at (-11.75, 0.25) {$x_4$};
		\node [style=none] (37) at (-2.5, 3.25) {$x_1$};
		\node [style=none] (38) at (-2.5, 2.25) {$x_2$};
		\node [style=none] (39) at (-2.5, 1.25) {$x_3$};
		\node [style=none] (40) at (-2.5, 0.25) {$x_4$};
		\node [style=none] (41) at (-11.75, 3.25) {$x_1$};
		\node [style=none] (46) at (-10.5, 1.25) {$x_2 \oplus x_3$};
		\node [style=red vertex] (52) at (-11.25, 1) {};
		\node [style=red vertex] (53) at (-3, 1) {};
		\node [style=green vertex] (54) at (-3, 2) {};
		\node [style=green vertex] (55) at (-11.25, 2) {};
		\node [style=green vertex] (56) at (-9, 1) {$\alpha_1$};
		\node [style=green vertex] (57) at (-5, 1) {};
		\node [style=red vertex] (58) at (-10, 2) {};
		\node [style=green vertex] (59) at (-10, 3) {};
		\node [style=red vertex] (60) at (-4, 2) {};
		\node [style=green vertex] (61) at (-4, 3) {};
		\node [style=none] (62) at (-9.25, 2.25) {$x_1 \oplus x_2$};
		\node [style=none] (63) at (-3.5, 2.25) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10);
		\draw (21) to (16);
		\draw (30.center) to (17);
		\draw (12) to (17);
		\draw (12) to (0.center);
		\draw (14) to (13);
		\draw (19) to (18);
		\draw (23) to (22);
		\draw (32) to (31);
		\draw (11) to (14);
		\draw (14) to (12);
		\draw (19) to (16);
		\draw (17) to (19);
		\draw (21) to (23);
		\draw (24) to (32);
		\draw [style=frontier] (5.center) to (4.center);
		\draw (27.center) to (10);
		\draw (1.center) to (29.center);
		\draw (55) to (52);
		\draw (54) to (53);
		\draw (2.center) to (55);
		\draw (55) to (16);
		\draw (57) to (32);
		\draw (21) to (54);
		\draw (54) to (28.center);
		\draw (59) to (58);
		\draw (61) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXCalcCX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=red vertex] (1) at (0.75, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=green vertex] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
        \draw (3) to (4);
        \draw (4) to (5);
        \draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

